How to make a moral agent: sentimentalism and rationalism as lenses on AI

Can AI systems be moral agents? That is, can they undertake actions that can be correctly assessed as morally right or wrong? There is no settled normative criterion of moral agency that applies neatly outside paradigm human cases. Because of the difficulties with a normative account, we instead propose a research program to explore descriptive moral agency. Most basically, we ask, what are the capabilities we humans possess that underlie our moral agency? To do so, we draw on historical scholarship in philosophy and moral psychology to isolate candidate capabilities. Then we suggest refining candidate capabilities so that they are testable in the context of AI systems. Finally, we offer specific empirical recommendations to test AI systems, especially large language models (LLMs), for those refined capabilities. Our approach offers several benefits. Firstly, it may demonstrate whether the behaviors of AI systems are aligned, or in a broad sense desirable. Secondly, the debate may inform policy questions (e.g., what models should be deployed in which contexts?). Thirdly, our approach may complement engineering and design efforts: when capabilities can be precisely characterized, they can inform the development of models. Fourthly, applying our moral reasoning concepts in the new context of AI systems should improve our understanding of those concepts.

==> figures/capability-framework.tex <==
\begingroup%
\sffamily%
\renewcommand{\baselinestretch}{1}%
\parskip=0pt\relax%
\parindent=0pt\relax%

\definecolor{captext}{HTML}{202B36}%
\definecolor{capmuted}{HTML}{536170}%
\definecolor{capline}{HTML}{CBD2D9}%
\definecolor{cappanel}{HTML}{FFFFFF}%
\definecolor{capsentiment}{RGB}{176,90,10}%
\definecolor{capreason}{RGB}{31,78,121}%
\definecolor{capexample}{HTML}{F1F4F7}%
\hypersetup{hidelinks}%

\tikzset{
  cap panel/.style={
    draw=capline, fill=cappanel, line width=0.5pt,
    rounded corners=2pt,
  },
  cap heading/.style={
    anchor=north west, inner sep=0pt, text=captext,
    font=\sffamily\bfseries\fontsize{9.2}{10.5}\selectfont,
  },
  cap item/.style={
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},
    anchor=north west, inner sep=0pt, text=captext,
    align=left,
    font=\sffamily\fontsize{8.2}{9.5}\selectfont,
  },
  cap marker/.style={
    circle, inner sep=0pt, minimum size=9pt, text=white,
    font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont,
  },
  cap flow/.style={
    draw=capmuted, line width=0.55pt,
    -{Stealth[length=3.5pt,width=3.1pt]},
  },
  cap argument/.style={cap item,text width=122pt},
}%

\newcommand{\capabilitymarker}[4]{%
  \node[cap marker,fill=#1] at (#3,#4) {#2};%
}%
\newcommand{\capabilitysection}[1]{{%
  \normalfont\sffamily\fontsize{7.5}{9}\selectfont\color{capmuted}%
  (\S\ref{#1})}}%
\newcommand{\capabilityquestion}[2][28]{%
  \node[cap item,text width=306pt,fill=capexample,rounded corners=1pt,
    inner xsep=5pt,inner ysep=2pt] (cap-question) at (6,#1)
    {\textbf{\color{capmuted}Q:} #2};
  \draw[capmuted,line width=0.7pt]
    (cap-question.north west) edge (cap-question.south west);%
}%

\begin{tikzpicture}[x=1pt,y=-1pt]
  \begin{scope}[shift={(0,14)}]
    \draw[cap panel,fill=capsentiment!3!white] (0,0) rectangle (140,90);
    \draw[capsentiment,line width=1.3pt] (0,7) -- (0,83);
    \capabilitymarker{capsentiment}{S}{12}{13}
    \node[cap heading] at (21,8)
      {Sentimentalism \capabilitysection{moral-sentimentalism}};
    \node[cap argument] at (9,24)
      {\textbf{Hume:} morality motivates; reason alone cannot.};
    \node[cap argument] at (9,44)
      {\textbf{Smith:} sympathy grounds moral approval.};
    \node[cap argument] at (9,64)
      {\textbf{De Grouchy:} sympathy is generalized into principle.};
  \end{scope}

  \begin{scope}[shift={(0,112)}]
    \draw[cap panel,fill=capreason!3!white] (0,0) rectangle (140,70);
    \draw[capreason,line width=1.3pt] (0,7) -- (0,63);
    \capabilitymarker{capreason}{R}{12}{13}
    \node[cap heading] at (21,8)
      {Rationalism \capabilitysection{moral-rationalism}};
    \node[cap argument] at (9,24)
      {\textbf{Kant:} reason binds us to universalizable laws.};
    \node[cap argument] at (9,44)
      {\textbf{Korsgaard:} practical identity gives reasons to act.};
  \end{scope}

  \draw[cap flow] (140,59) -- (148,59) -- (148,84) -- (156,84);
  \draw[cap flow] (140,147) -- (148,147) -- (148,114) -- (156,114);
  \draw[cap panel,fill=capexample]
    (156,59) -- (246,59) -- (256,99) -- (246,139) -- (156,139) -- cycle;
  \node[cap heading,anchor=north,text width=84pt,align=center]
    at (202,67) {Refine and extend};
  \node[cap item,anchor=north,text width=84pt,align=center]
    at (202,84) {Psychology and existing AI research};
  \draw[capline,line width=0.4pt] (165,105) -- (241,105);
  \capabilitymarker{capmuted}{P}{169}{120}
  \node[cap item,text width=68pt]
    at (179,112) {Joint commitments\\and shared norms};

  \draw[capmuted,line width=0.55pt]
    (256,99) -- (264,99) -- (264,21.5);
  \draw[capmuted,line width=0.55pt] (264,99) -- (264,170.5);
  \draw[cap flow] (264,21.5) -- (272,21.5);
  \draw[cap flow] (264,69.5) -- (272,69.5);
  \draw[cap flow] (264,117.5) -- (272,117.5);
  \draw[cap flow] (264,170.5) -- (272,170.5);

  \begin{scope}[shift={(272,0)}]
    \draw[cap panel] (0,0) rectangle (328,43);
    \node[cap heading] at (8,4)
      {Social cooperation and interaction
       \capabilitysection{social-cooperation-and-interaction}};
    \capabilitymarker{capmuted}{P}{12}{20}
    \node[cap item] at (21,16)
      {Forming and recognizing joint commitments};
    \capabilitymarker{capmuted}{P}{182}{20}
    \node[cap item] at (191,16)
      {Learning and enforcing shared norms};
    \capabilityquestion{Do agents recognize obligations created by
      joint commitments?}
  \end{scope}

  \begin{scope}[shift={(272,48)}]
    \draw[cap panel] (0,0) rectangle (328,43);
    \node[cap heading] at (8,4)
      {Modeling others \capabilitysection{modeling-others}};
    \capabilitymarker{capsentiment}{S}{12}{20}
    \node[cap item] at (21,16) {Sympathetic perspective-taking};
    \capabilitymarker{capreason}{R}{182}{20}
    \node[cap item] at (191,16)
      {Reflective self-governance and identity};
    \capabilityquestion{Do inferred beliefs and intentions causally
      influence moral judgments?}
  \end{scope}

  \begin{scope}[shift={(272,96)}]
    \draw[cap panel] (0,0) rectangle (328,43);
    \node[cap heading] at (8,4)
      {Motivation: affect and reward \capabilitysection{motivation}};
    \capabilitymarker{capsentiment}{S}{12}{20}
    \node[cap item] at (21,16) {Affective regulation};
    \capabilitymarker{capsentiment}{S}{182}{20}
    \node[cap item] at (191,16) {Context-sensitive motivation};
    \capabilityquestion{Can agents distinguish rewarded actions from
      the purposes they served?}
  \end{scope}

  \begin{scope}[shift={(272,144)}]
    \draw[cap panel] (0,0) rectangle (328,53);
    \node[cap heading] at (8,4)
      {Moral reasoning \capabilitysection{moral-reasoning}};
    \capabilitymarker{capreason}{R}{12}{19}
    \node[cap item] at (21,15) {Consistent reasoning};
    \capabilitymarker{capreason}{R}{182}{19}
    \node[cap item] at (191,15) {Reflective assessment of reasons};
    \capabilitymarker{capreason}{R}{12}{30}
    \node[cap item] at (21,26) {Reason-guided judgment and action};
    \capabilityquestion[38]{Do stronger reasons lead agents to revise
      their moral judgments?}
  \end{scope}
\end{tikzpicture}%
\endgroup%

